On the impact of activation and normalization in obtaining isometric embeddings at initialization

In this paper, we explore the structure of the penultimate Gram matrix in deep neural networks, which contains the pairwise inner products of outputs corresponding to a batch of inputs. In several architectures it has been observed that this Gram matrix becomes degenerate with depth at initialization, which dramatically slows training. Normalization layers, such as batch or layer normalization, play a pivotal role in preventing the rank collapse issue. Despite promising advances, the existing theoretical results do not extend to layer normalization, which is widely used in transformers, and can not quantitatively characterize the role of non-linear activations. To bridge this gap, we prove that layer normalization, in conjunction with activation layers, biases the Gram matrix of a multilayer perceptron towards the identity matrix at an exponential rate with depth at initialization. We quantify this rate using the Hermite expansion of the activation function.

==> Illustrations/Gram_isometry.tex <==

\begin{tikzpicture}[scale=.45]
\draw (-12,4) node[anchor=north west]{$G^\ell=\ip{\Norm{x}_i^\ell}{\Norm{x}_j^\ell}_{i,j}\in\R^{3\times 3}$};


\foreach \i/\l in {0/0} {
    \foreach \j/\angle in {5.5/20} {
        \coordinate (O) at (0+\i,-4+\j);
        \draw[dashed] (O) -- ++(0:5-\l) node(A){} -- ++(90-\angle:3+\l) node(B){} -- ++(180:5-\l) node(C){} -- cycle;
        \draw[dashed] (A) -- ++(2,2);
        \draw[dashed] (B) -- ++(2,2);
        \draw[dashed] (C) -- ++(2,2);
        \draw[dashed] ($(O)+(2,2)$) -- ++(0:5-\l) -- ++(90-\angle:3+\l) -- ++(180:5-\l) -- cycle;

        \draw[->] (O) -- ++(0:5-\l) node[midway,below] {$\Norm{x}^\ell_1$};
        \draw[->] (O) -- ++(90-\angle:3+\l) node[midway,left] {$\Norm{x}^\ell_2$};
        \draw[->] (O) -- ++(2,2) node[below] {$\Norm{x}^\ell_3$};
    }
}
\end{tikzpicture}

==> Illustrations/batchnorm.tikz <==
% \begin{tikzpicture}
%   % First Frame
%   \draw[->,red] (0,0) -- (1,0);
%   \draw[->,green] (0,0) -- (0,1);
%   \draw[->,blue] (0,0) -- (-0.7,-0.7);
%   \draw (0.5,-0.5) node[below] {$\ell = 0$};

%   % Arrow
%   \draw[->,thick] (1.5, 0) -- (2.5, 0);

%   % Second Frame
%   \begin{scope}[xshift=3cm]
%     \draw[->,red] (0,0) -- (0.7,0.3);
%     \draw[->,green] (0,0) -- (0.3,0.7);
%     \draw[->,blue] (0,0) -- (0.5,-0.5);
%     \draw (0.5,-0.5) node[below] {$\ell = 50$};
%   \end{scope}

%   % Arrow
%   \draw[->,thick] (4.5, 0) -- (5.5, 0);

%   % Third Frame
%   \begin{scope}[xshift=6cm]
%     \draw[->,red] (0,0) -- (0.5,0.5);
%     \draw[->,green] (0,0) -- (0.5,0.6);
%     \draw[->,blue] (0,0) -- (0.4,0.5);
%     \draw (0.5,-0.5) node[below] {$\ell = 100$};
%   \end{scope}
% \end{tikzpicture}

\begin{tikzpicture}
  % First Frame
  \begin{scope}[xshift=0cm]
    \draw[->,red] (0,0) -- (0.5,0.3);
    \node at (0.7,0.6) {\includegraphics[width=0.2in]{images/0.png}};
    
    \draw[->,green] (0,0) -- (0.5,0.6);
    \node at (0.7,0.8) {\includegraphics[width=0.2in]{images/3.png}};
    
    \draw[->,blue] (0,0) -- (0.2,0.5);
    \node at (0.4,0.7) {\includegraphics[width=0.2in]{images/4.png}};
    
    \node[below] at (0.5,-1) {$\ell=0$};
 \end{scope}
  \pause
  
  % Arrow
  \draw[->,thick] (2, 0) -- (2.5, 0);

  % Second Frame
  \begin{scope}[xshift=4cm]
    \draw[->,red] (0,0) -- (0.7,0.3);
    \node at (0.9,0.5) {\includegraphics[width=0.2in]{images/0.png}};
  
    \draw[->,green] (0,0) -- (0.3,0.7);
    \node at (0.5,0.9) {\includegraphics[width=0.2in]{images/3.png}};
  
    \draw[->,blue] (0,0) -- (0.5,-0.5);
    \node at (0.7,-0.7) {\includegraphics[width=0.2in]{images/4.png}};

    \node[below] at (0.5,-1.04) {$\ell=50$};
  \end{scope}
  \pause
  % Arrow
  \draw[->,thick] (6, 0) -- (6.5, 0);

  % Third Frame
  \begin{scope}[xshift=8cm]
  \draw[->,red] (0,0) -- (1,0);
  \node at (1.2,0) {\includegraphics[width=0.2in]{images/0.png}};
  
  \draw[->,green] (0,0) -- (0,1);
  \node at (0,1.2) {\includegraphics[width=0.2in]{images/3.png}};
  
  \draw[->,blue] (0,0) -- (-0.7,-0.7);
  \node at (-0.9,-0.9) {\includegraphics[width=0.2in]{images/4.png}};

  \node[below] at (0.5,-1) {$\ell=100$};
  \end{scope}
\end{tikzpicture}

==> Illustrations/hadi.tikz <==
\tdplotsetmaincoords{70}{45}
\begin{figure}[h!]
    \centering
   

\begin{tabular}{c c c}
     \begin{tikzpicture}[scale=2, 3d cube/.style={fill=none, draw=black, line width=0.4pt}]

% Define the coordinates of the 3D square
\coordinate (A) at (0,0,0) ;
\coordinate (B) at (1,0,0);
\coordinate (C) at (1,1,0);
\coordinate (D) at (0,1,0);

\coordinate (E) at (0,0,1);
\coordinate (F) at (1,0,1);
\coordinate (G) at (1,1,1);
\coordinate (H) at (0,1,1);

\draw[->,thick] (A) -- (B) node[midway,above left] {$v_1$}; 
\draw[->,thick] (A) -- (D) node[midway,above right] {$v_2$};

\draw[->,thick] (A) -- (E) node[midway,above right] {$v_3$}; 
% \draw [->] (A) -- (B) {$v_1$}; 
% Draw the square
\draw[3d cube] (A) -- (B) -- (C) -- (D) -- cycle;
\draw[3d cube] (A) -- (E);
\draw[3d cube] (B) -- (F);
\draw[3d cube] (C) -- (G);
\draw[3d cube] (D) -- (H);
\draw[3d cube] (E) -- (F) -- (G) -- (H) -- cycle;
\draw[3d cube] (F) -- (E);
\draw[3d cube] (G) -- (F);
\draw[3d cube] (H) -- (G);
\draw[3d cube] (E) -- (H);

\end{tikzpicture} & \hspace{0.2cm} & 
\begin{tikzpicture}[scale=2, 3d cube/.style={fill=none, draw=black, line width=0.4pt}]
  \pgfmathsetmacro{\a}{1.1}
  \pgfmathsetmacro{\b}{0.6}
  \pgfmathsetmacro{\c}{1/\a}
\pgfmathsetmacro{\d}{0.1}
  \coordinate (A) at (0,0,0);
  \coordinate (B) at (\a,0,0);
  \coordinate (C) at (\a+\b,\c,0);
  \coordinate (D) at (\b,\c,0);
  \coordinate (E) at (\d,\d,\c);
  \coordinate (F) at (\a+\d,\d,\c);
  \coordinate (G) at (\a+\b+\d,\c+\d,\c);
  \coordinate (H) at (\b+\d,\c+\d,\c);
\draw[->,thick] (A) -- (B) node[midway,above left] {$v_1$}; 
\draw[->,thick] (A) -- (D) node[midway,above right] {$v_2$};

\draw[->,thick] (A) -- (E) node[midway,above right] {$v_3$};
  \draw[] (A) -- (B) -- (C) -- (D) -- cycle;
  \draw[] (A) -- (B) -- (F) -- (E) -- cycle;
  \draw[] (C) -- (D) -- (H) -- (G) -- cycle;
  \draw[] (D) -- (A) -- (E) -- (H) -- cycle;

  \draw[dashed] (A) -- (E);
  \draw[dashed] (B) -- (F);
  \draw[dashed] (C) -- (G);
  \draw[dashed] (D) -- (H);

  \draw (A) -- (B) -- (C) -- (D) -- cycle;
  \draw (A) -- (E) -- (H) -- (D);
  \draw (E) -- (F) -- (G) -- (H);
  \draw (B) -- (F);
  \draw (C) -- (G);

  \node[above right] at (B) {};
  \node[below] at (D) {};
  \node[above] at (G) {};
\end{tikzpicture}  \\
   a  &  & b
\end{tabular}
\caption{$\ID(a)< \ID(b)$. Consider $3\times 3$ matrix $X_{a}$ ($X_b$) whose columns are $v_1,v_2,$ and $v_3$ in plot a (b); then, $\ID(X^\top_a X_a)< \ID(X^\top_b X_b)$ holds.  } \label{fig:iso_gap}
\end{figure}

==> Illustrations/illustration.tikz <==

\begin{tikzpicture}[scale=.5]

    
\draw 
++(0,6)
node[anchor=north west]{$x_i^{\ell+1} = \tanh(W^\ell \underbrace{x_i^\ell/\norm{x_i}^\ell}_{\Norm{x}_i^\ell})$}
++(10,0) node[anchor=north west]{$G^\ell=[\ip{\Norm{x}_i^\ell}{\Norm{x}_j^\ell}]\in\R^{3\times 3}$};
\foreach \l in {0,1,...,4}{
\draw  ++(4*\l,1,0) node{$\ell=\l$};
}
\draw[thick, black] 
(0,0,0) ++(0,3,0)
 +(1.29,0.22,0.26) -- +(-0.46,0.22,0.26)
 +(1.29,0.22,0.26) -- +(0.31,-0.30,0.26)
 +(1.29,0.22,0.26) -- +(1.44,0.30,-0.26)
 +(-0.46,0.22,0.26) -- +(1.29,0.22,0.26)
 +(-0.46,0.22,0.26) -- +(-1.44,-0.30,0.26)
 +(-0.46,0.22,0.26) -- +(-0.31,0.30,-0.26)
 +(0.31,-0.30,0.26) -- +(-1.44,-0.30,0.26)
 +(0.31,-0.30,0.26) -- +(1.29,0.22,0.26)
 +(0.31,-0.30,0.26) -- +(0.46,-0.22,-0.26)
 +(-1.44,-0.30,0.26) -- +(0.31,-0.30,0.26)
 +(-1.44,-0.30,0.26) -- +(-0.46,0.22,0.26)
 +(-1.44,-0.30,0.26) -- +(-1.29,-0.22,-0.26)
 +(1.44,0.30,-0.26) -- +(-0.31,0.30,-0.26)
 +(1.44,0.30,-0.26) -- +(0.46,-0.22,-0.26)
 +(1.44,0.30,-0.26) -- +(1.29,0.22,0.26)
 +(-0.31,0.30,-0.26) -- +(1.44,0.30,-0.26)
 +(-0.31,0.30,-0.26) -- +(-1.29,-0.22,-0.26)
 +(-0.31,0.30,-0.26) -- +(-0.46,0.22,0.26)
 +(0.46,-0.22,-0.26) -- +(-1.29,-0.22,-0.26)
 +(0.46,-0.22,-0.26) -- +(1.44,0.30,-0.26)
 +(0.46,-0.22,-0.26) -- +(0.31,-0.30,0.26)
 +(-1.29,-0.22,-0.26) -- +(0.46,-0.22,-0.26)
 +(-1.29,-0.22,-0.26) -- +(-0.31,0.30,-0.26)
 +(-1.29,-0.22,-0.26) -- +(-1.44,-0.30,0.26)
 ++(4,0,0)
 +(0.70,-0.62,-0.41) -- +(-0.48,-0.62,-0.41)
 +(0.70,-0.62,-0.41) -- +(0.48,0.35,-0.41)
 +(0.70,-0.62,-0.41) -- +(0.69,-0.35,0.41)
 +(-0.48,-0.62,-0.41) -- +(0.70,-0.62,-0.41)
 +(-0.48,-0.62,-0.41) -- +(-0.69,0.35,-0.41)
 +(-0.48,-0.62,-0.41) -- +(-0.48,-0.35,0.41)
 +(0.48,0.35,-0.41) -- +(-0.69,0.35,-0.41)
 +(0.48,0.35,-0.41) -- +(0.70,-0.62,-0.41)
 +(0.48,0.35,-0.41) -- +(0.48,0.62,0.41)
 +(-0.69,0.35,-0.41) -- +(0.48,0.35,-0.41)
 +(-0.69,0.35,-0.41) -- +(-0.48,-0.62,-0.41)
 +(-0.69,0.35,-0.41) -- +(-0.70,0.62,0.41)
 +(0.69,-0.35,0.41) -- +(-0.48,-0.35,0.41)
 +(0.69,-0.35,0.41) -- +(0.48,0.62,0.41)
 +(0.69,-0.35,0.41) -- +(0.70,-0.62,-0.41)
 +(-0.48,-0.35,0.41) -- +(0.69,-0.35,0.41)
 +(-0.48,-0.35,0.41) -- +(-0.70,0.62,0.41)
 +(-0.48,-0.35,0.41) -- +(-0.48,-0.62,-0.41)
 +(0.48,0.62,0.41) -- +(-0.70,0.62,0.41)
 +(0.48,0.62,0.41) -- +(0.69,-0.35,0.41)
 +(0.48,0.62,0.41) -- +(0.48,0.35,-0.41)
 +(-0.70,0.62,0.41) -- +(0.48,0.62,0.41)
 +(-0.70,0.62,0.41) -- +(-0.48,-0.35,0.41)
 +(-0.70,0.62,0.41) -- +(-0.69,0.35,-0.41)
 ++(4,0,0)
 +(0.36,0.41,0.51) -- +(-0.54,0.41,0.51)
 +(0.36,0.41,0.51) -- +(0.25,-0.63,0.51)
 +(0.36,0.41,0.51) -- +(0.65,0.63,-0.51)
 +(-0.54,0.41,0.51) -- +(0.36,0.41,0.51)
 +(-0.54,0.41,0.51) -- +(-0.65,-0.63,0.51)
 +(-0.54,0.41,0.51) -- +(-0.25,0.63,-0.51)
 +(0.25,-0.63,0.51) -- +(-0.65,-0.63,0.51)
 +(0.25,-0.63,0.51) -- +(0.36,0.41,0.51)
 +(0.25,-0.63,0.51) -- +(0.54,-0.41,-0.51)
 +(-0.65,-0.63,0.51) -- +(0.25,-0.63,0.51)
 +(-0.65,-0.63,0.51) -- +(-0.54,0.41,0.51)
 +(-0.65,-0.63,0.51) -- +(-0.36,-0.41,-0.51)
 +(0.65,0.63,-0.51) -- +(-0.25,0.63,-0.51)
 +(0.65,0.63,-0.51) -- +(0.54,-0.41,-0.51)
 +(0.65,0.63,-0.51) -- +(0.36,0.41,0.51)
 +(-0.25,0.63,-0.51) -- +(0.65,0.63,-0.51)
 +(-0.25,0.63,-0.51) -- +(-0.36,-0.41,-0.51)
 +(-0.25,0.63,-0.51) -- +(-0.54,0.41,0.51)
 +(0.54,-0.41,-0.51) -- +(-0.36,-0.41,-0.51)
 +(0.54,-0.41,-0.51) -- +(0.65,0.63,-0.51)
 +(0.54,-0.41,-0.51) -- +(0.25,-0.63,0.51)
 +(-0.36,-0.41,-0.51) -- +(0.54,-0.41,-0.51)
 +(-0.36,-0.41,-0.51) -- +(-0.25,0.63,-0.51)
 +(-0.36,-0.41,-0.51) -- +(-0.65,-0.63,0.51)
 ++(4,0,0)
 +(0.53,-0.59,-0.42) -- +(-0.58,-0.59,-0.42)
 +(0.53,-0.59,-0.42) -- +(0.62,0.44,-0.42)
 +(0.53,-0.59,-0.42) -- +(0.49,-0.44,0.42)
 +(-0.58,-0.59,-0.42) -- +(0.53,-0.59,-0.42)
 +(-0.58,-0.59,-0.42) -- +(-0.49,0.44,-0.42)
 +(-0.58,-0.59,-0.42) -- +(-0.62,-0.44,0.42)
 +(0.62,0.44,-0.42) -- +(-0.49,0.44,-0.42)
 +(0.62,0.44,-0.42) -- +(0.53,-0.59,-0.42)
 +(0.62,0.44,-0.42) -- +(0.58,0.59,0.42)
 +(-0.49,0.44,-0.42) -- +(0.62,0.44,-0.42)
 +(-0.49,0.44,-0.42) -- +(-0.58,-0.59,-0.42)
 +(-0.49,0.44,-0.42) -- +(-0.53,0.59,0.42)
 +(0.49,-0.44,0.42) -- +(-0.62,-0.44,0.42)
 +(0.49,-0.44,0.42) -- +(0.58,0.59,0.42)
 +(0.49,-0.44,0.42) -- +(0.53,-0.59,-0.42)
 +(-0.62,-0.44,0.42) -- +(0.49,-0.44,0.42)
 +(-0.62,-0.44,0.42) -- +(-0.53,0.59,0.42)
 +(-0.62,-0.44,0.42) -- +(-0.58,-0.59,-0.42)
 +(0.58,0.59,0.42) -- +(-0.53,0.59,0.42)
 +(0.58,0.59,0.42) -- +(0.49,-0.44,0.42)
 +(0.58,0.59,0.42) -- +(0.62,0.44,-0.42)
 +(-0.53,0.59,0.42) -- +(0.58,0.59,0.42)
 +(-0.53,0.59,0.42) -- +(-0.62,-0.44,0.42)
 +(-0.53,0.59,0.42) -- +(-0.49,0.44,-0.42)
 ++(4,0,0)
 +(0.45,0.25,0.44) -- +(-0.75,0.25,0.44)
 +(0.45,0.25,0.44) -- +(0.53,-0.62,0.44)
 +(0.45,0.25,0.44) -- +(0.67,0.62,-0.44)
 +(-0.75,0.25,0.44) -- +(0.45,0.25,0.44)
 +(-0.75,0.25,0.44) -- +(-0.67,-0.62,0.44)
 +(-0.75,0.25,0.44) -- +(-0.53,0.62,-0.44)
 +(0.53,-0.62,0.44) -- +(-0.67,-0.62,0.44)
 +(0.53,-0.62,0.44) -- +(0.45,0.25,0.44)
 +(0.53,-0.62,0.44) -- +(0.75,-0.25,-0.44)
 +(-0.67,-0.62,0.44) -- +(0.53,-0.62,0.44)
 +(-0.67,-0.62,0.44) -- +(-0.75,0.25,0.44)
 +(-0.67,-0.62,0.44) -- +(-0.45,-0.25,-0.44)
 +(0.67,0.62,-0.44) -- +(-0.53,0.62,-0.44)
 +(0.67,0.62,-0.44) -- +(0.75,-0.25,-0.44)
 +(0.67,0.62,-0.44) -- +(0.45,0.25,0.44)
 +(-0.53,0.62,-0.44) -- +(0.67,0.62,-0.44)
 +(-0.53,0.62,-0.44) -- +(-0.45,-0.25,-0.44)
 +(-0.53,0.62,-0.44) -- +(-0.75,0.25,0.44)
 +(0.75,-0.25,-0.44) -- +(-0.45,-0.25,-0.44)
 +(0.75,-0.25,-0.44) -- +(0.67,0.62,-0.44)
 +(0.75,-0.25,-0.44) -- +(0.53,-0.62,0.44)
 +(-0.45,-0.25,-0.44) -- +(0.75,-0.25,-0.44)
 +(-0.45,-0.25,-0.44) -- +(-0.53,0.62,-0.44)
 +(-0.45,-0.25,-0.44) -- +(-0.67,-0.62,0.44);
\end{tikzpicture}

==> Illustrations/illustration_backup.tex <==
\begin{tikzpicture}[scale=.4] 
\draw (-3,3,0) node{$x^{l+1} = \act(W^{l} x^{l})$}; 
\draw (-3,0,0) node{$x^{l+1} = \tanh(W^{l} x^l/\norm{x}^l)$}; 
\draw[thick, black] 
 (0,0,0) ++(0,0,0)
 ++(4,0,0)
 +(1.29,0.22,0.26) -- +(-0.46,0.22,0.26)
 +(1.29,0.22,0.26) -- +(0.31,-0.30,0.26)
 +(1.29,0.22,0.26) -- +(1.44,0.30,-0.26)
 +(-0.46,0.22,0.26) -- +(1.29,0.22,0.26)
 +(-0.46,0.22,0.26) -- +(-1.44,-0.30,0.26)
 +(-0.46,0.22,0.26) -- +(-0.31,0.30,-0.26)
 +(0.31,-0.30,0.26) -- +(-1.44,-0.30,0.26)
 +(0.31,-0.30,0.26) -- +(1.29,0.22,0.26)
 +(0.31,-0.30,0.26) -- +(0.46,-0.22,-0.26)
 +(-1.44,-0.30,0.26) -- +(0.31,-0.30,0.26)
 +(-1.44,-0.30,0.26) -- +(-0.46,0.22,0.26)
 +(-1.44,-0.30,0.26) -- +(-1.29,-0.22,-0.26)
 +(1.44,0.30,-0.26) -- +(-0.31,0.30,-0.26)
 +(1.44,0.30,-0.26) -- +(0.46,-0.22,-0.26)
 +(1.44,0.30,-0.26) -- +(1.29,0.22,0.26)
 +(-0.31,0.30,-0.26) -- +(1.44,0.30,-0.26)
 +(-0.31,0.30,-0.26) -- +(-1.29,-0.22,-0.26)
 +(-0.31,0.30,-0.26) -- +(-0.46,0.22,0.26)
 +(0.46,-0.22,-0.26) -- +(-1.29,-0.22,-0.26)
 +(0.46,-0.22,-0.26) -- +(1.44,0.30,-0.26)
 +(0.46,-0.22,-0.26) -- +(0.31,-0.30,0.26)
 +(-1.29,-0.22,-0.26) -- +(0.46,-0.22,-0.26)
 +(-1.29,-0.22,-0.26) -- +(-0.31,0.30,-0.26)
 +(-1.29,-0.22,-0.26) -- +(-1.44,-0.30,0.26)
 ++(4,0,0)
 +(0.70,-0.62,-0.41) -- +(-0.48,-0.62,-0.41)
 +(0.70,-0.62,-0.41) -- +(0.48,0.35,-0.41)
 +(0.70,-0.62,-0.41) -- +(0.69,-0.35,0.41)
 +(-0.48,-0.62,-0.41) -- +(0.70,-0.62,-0.41)
 +(-0.48,-0.62,-0.41) -- +(-0.69,0.35,-0.41)
 +(-0.48,-0.62,-0.41) -- +(-0.48,-0.35,0.41)
 +(0.48,0.35,-0.41) -- +(-0.69,0.35,-0.41)
 +(0.48,0.35,-0.41) -- +(0.70,-0.62,-0.41)
 +(0.48,0.35,-0.41) -- +(0.48,0.62,0.41)
 +(-0.69,0.35,-0.41) -- +(0.48,0.35,-0.41)
 +(-0.69,0.35,-0.41) -- +(-0.48,-0.62,-0.41)
 +(-0.69,0.35,-0.41) -- +(-0.70,0.62,0.41)
 +(0.69,-0.35,0.41) -- +(-0.48,-0.35,0.41)
 +(0.69,-0.35,0.41) -- +(0.48,0.62,0.41)
 +(0.69,-0.35,0.41) -- +(0.70,-0.62,-0.41)
 +(-0.48,-0.35,0.41) -- +(0.69,-0.35,0.41)
 +(-0.48,-0.35,0.41) -- +(-0.70,0.62,0.41)
 +(-0.48,-0.35,0.41) -- +(-0.48,-0.62,-0.41)
 +(0.48,0.62,0.41) -- +(-0.70,0.62,0.41)
 +(0.48,0.62,0.41) -- +(0.69,-0.35,0.41)
 +(0.48,0.62,0.41) -- +(0.48,0.35,-0.41)
 +(-0.70,0.62,0.41) -- +(0.48,0.62,0.41)
 +(-0.70,0.62,0.41) -- +(-0.48,-0.35,0.41)
 +(-0.70,0.62,0.41) -- +(-0.69,0.35,-0.41)
 ++(4,0,0)
 +(0.36,0.41,0.51) -- +(-0.54,0.41,0.51)
 +(0.36,0.41,0.51) -- +(0.25,-0.63,0.51)
 +(0.36,0.41,0.51) -- +(0.65,0.63,-0.51)
 +(-0.54,0.41,0.51) -- +(0.36,0.41,0.51)
 +(-0.54,0.41,0.51) -- +(-0.65,-0.63,0.51)
 +(-0.54,0.41,0.51) -- +(-0.25,0.63,-0.51)
 +(0.25,-0.63,0.51) -- +(-0.65,-0.63,0.51)
 +(0.25,-0.63,0.51) -- +(0.36,0.41,0.51)
 +(0.25,-0.63,0.51) -- +(0.54,-0.41,-0.51)
 +(-0.65,-0.63,0.51) -- +(0.25,-0.63,0.51)
 +(-0.65,-0.63,0.51) -- +(-0.54,0.41,0.51)
 +(-0.65,-0.63,0.51) -- +(-0.36,-0.41,-0.51)
 +(0.65,0.63,-0.51) -- +(-0.25,0.63,-0.51)
 +(0.65,0.63,-0.51) -- +(0.54,-0.41,-0.51)
 +(0.65,0.63,-0.51) -- +(0.36,0.41,0.51)
 +(-0.25,0.63,-0.51) -- +(0.65,0.63,-0.51)
 +(-0.25,0.63,-0.51) -- +(-0.36,-0.41,-0.51)
 +(-0.25,0.63,-0.51) -- +(-0.54,0.41,0.51)
 +(0.54,-0.41,-0.51) -- +(-0.36,-0.41,-0.51)
 +(0.54,-0.41,-0.51) -- +(0.65,0.63,-0.51)
 +(0.54,-0.41,-0.51) -- +(0.25,-0.63,0.51)
 +(-0.36,-0.41,-0.51) -- +(0.54,-0.41,-0.51)
 +(-0.36,-0.41,-0.51) -- +(-0.25,0.63,-0.51)
 +(-0.36,-0.41,-0.51) -- +(-0.65,-0.63,0.51)
 ++(4,0,0)
 +(0.53,-0.59,-0.42) -- +(-0.58,-0.59,-0.42)
 +(0.53,-0.59,-0.42) -- +(0.62,0.44,-0.42)
 +(0.53,-0.59,-0.42) -- +(0.49,-0.44,0.42)
 +(-0.58,-0.59,-0.42) -- +(0.53,-0.59,-0.42)
 +(-0.58,-0.59,-0.42) -- +(-0.49,0.44,-0.42)
 +(-0.58,-0.59,-0.42) -- +(-0.62,-0.44,0.42)
 +(0.62,0.44,-0.42) -- +(-0.49,0.44,-0.42)
 +(0.62,0.44,-0.42) -- +(0.53,-0.59,-0.42)
 +(0.62,0.44,-0.42) -- +(0.58,0.59,0.42)
 +(-0.49,0.44,-0.42) -- +(0.62,0.44,-0.42)
 +(-0.49,0.44,-0.42) -- +(-0.58,-0.59,-0.42)
 +(-0.49,0.44,-0.42) -- +(-0.53,0.59,0.42)
 +(0.49,-0.44,0.42) -- +(-0.62,-0.44,0.42)
 +(0.49,-0.44,0.42) -- +(0.58,0.59,0.42)
 +(0.49,-0.44,0.42) -- +(0.53,-0.59,-0.42)
 +(-0.62,-0.44,0.42) -- +(0.49,-0.44,0.42)
 +(-0.62,-0.44,0.42) -- +(-0.53,0.59,0.42)
 +(-0.62,-0.44,0.42) -- +(-0.58,-0.59,-0.42)
 +(0.58,0.59,0.42) -- +(-0.53,0.59,0.42)
 +(0.58,0.59,0.42) -- +(0.49,-0.44,0.42)
 +(0.58,0.59,0.42) -- +(0.62,0.44,-0.42)
 +(-0.53,0.59,0.42) -- +(0.58,0.59,0.42)
 +(-0.53,0.59,0.42) -- +(-0.62,-0.44,0.42)
 +(-0.53,0.59,0.42) -- +(-0.49,0.44,-0.42)
 ++(4,0,0)
 +(0.45,0.25,0.44) -- +(-0.75,0.25,0.44)
 +(0.45,0.25,0.44) -- +(0.53,-0.62,0.44)
 +(0.45,0.25,0.44) -- +(0.67,0.62,-0.44)
 +(-0.75,0.25,0.44) -- +(0.45,0.25,0.44)
 +(-0.75,0.25,0.44) -- +(-0.67,-0.62,0.44)
 +(-0.75,0.25,0.44) -- +(-0.53,0.62,-0.44)
 +(0.53,-0.62,0.44) -- +(-0.67,-0.62,0.44)
 +(0.53,-0.62,0.44) -- +(0.45,0.25,0.44)
 +(0.53,-0.62,0.44) -- +(0.75,-0.25,-0.44)
 +(-0.67,-0.62,0.44) -- +(0.53,-0.62,0.44)
 +(-0.67,-0.62,0.44) -- +(-0.75,0.25,0.44)
 +(-0.67,-0.62,0.44) -- +(-0.45,-0.25,-0.44)
 +(0.67,0.62,-0.44) -- +(-0.53,0.62,-0.44)
 +(0.67,0.62,-0.44) -- +(0.75,-0.25,-0.44)
 +(0.67,0.62,-0.44) -- +(0.45,0.25,0.44)
 +(-0.53,0.62,-0.44) -- +(0.67,0.62,-0.44)
 +(-0.53,0.62,-0.44) -- +(-0.45,-0.25,-0.44)
 +(-0.53,0.62,-0.44) -- +(-0.75,0.25,0.44)
 +(0.75,-0.25,-0.44) -- +(-0.45,-0.25,-0.44)
 +(0.75,-0.25,-0.44) -- +(0.67,0.62,-0.44)
 +(0.75,-0.25,-0.44) -- +(0.53,-0.62,0.44)
 +(-0.45,-0.25,-0.44) -- +(0.75,-0.25,-0.44)
 +(-0.45,-0.25,-0.44) -- +(-0.53,0.62,-0.44)
 +(-0.45,-0.25,-0.44) -- +(-0.67,-0.62,0.44)
 ++(4,0,0)
 +(0.56,-0.42,-0.49) -- +(-0.58,-0.42,-0.49)
 +(0.56,-0.42,-0.49) -- +(0.55,0.46,-0.49)
 +(0.56,-0.42,-0.49) -- +(0.59,-0.46,0.49)
 +(-0.58,-0.42,-0.49) -- +(0.56,-0.42,-0.49)
 +(-0.58,-0.42,-0.49) -- +(-0.59,0.46,-0.49)
 +(-0.58,-0.42,-0.49) -- +(-0.55,-0.46,0.49)
 +(0.55,0.46,-0.49) -- +(-0.59,0.46,-0.49)
 +(0.55,0.46,-0.49) -- +(0.56,-0.42,-0.49)
 +(0.55,0.46,-0.49) -- +(0.58,0.42,0.49)
 +(-0.59,0.46,-0.49) -- +(0.55,0.46,-0.49)
 +(-0.59,0.46,-0.49) -- +(-0.58,-0.42,-0.49)
 +(-0.59,0.46,-0.49) -- +(-0.56,0.42,0.49)
 +(0.59,-0.46,0.49) -- +(-0.55,-0.46,0.49)
 +(0.59,-0.46,0.49) -- +(0.58,0.42,0.49)
 +(0.59,-0.46,0.49) -- +(0.56,-0.42,-0.49)
 +(-0.55,-0.46,0.49) -- +(0.59,-0.46,0.49)
 +(-0.55,-0.46,0.49) -- +(-0.56,0.42,0.49)
 +(-0.55,-0.46,0.49) -- +(-0.58,-0.42,-0.49)
 +(0.58,0.42,0.49) -- +(-0.56,0.42,0.49)
 +(0.58,0.42,0.49) -- +(0.59,-0.46,0.49)
 +(0.58,0.42,0.49) -- +(0.55,0.46,-0.49)
 +(-0.56,0.42,0.49) -- +(0.58,0.42,0.49)
 +(-0.56,0.42,0.49) -- +(-0.55,-0.46,0.49)
 +(-0.56,0.42,0.49) -- +(-0.59,0.46,-0.49)
 (0,0,0) ++(0,3,0)
 ++(4,0,0)
 +(1.29,0.22,0.26) -- +(-0.46,0.22,0.26)
 +(1.29,0.22,0.26) -- +(0.31,-0.30,0.26)
 +(1.29,0.22,0.26) -- +(1.44,0.30,-0.26)
 +(-0.46,0.22,0.26) -- +(1.29,0.22,0.26)
 +(-0.46,0.22,0.26) -- +(-1.44,-0.30,0.26)
 +(-0.46,0.22,0.26) -- +(-0.31,0.30,-0.26)
 +(0.31,-0.30,0.26) -- +(-1.44,-0.30,0.26)
 +(0.31,-0.30,0.26) -- +(1.29,0.22,0.26)
 +(0.31,-0.30,0.26) -- +(0.46,-0.22,-0.26)
 +(-1.44,-0.30,0.26) -- +(0.31,-0.30,0.26)
 +(-1.44,-0.30,0.26) -- +(-0.46,0.22,0.26)
 +(-1.44,-0.30,0.26) -- +(-1.29,-0.22,-0.26)
 +(1.44,0.30,-0.26) -- +(-0.31,0.30,-0.26)
 +(1.44,0.30,-0.26) -- +(0.46,-0.22,-0.26)
 +(1.44,0.30,-0.26) -- +(1.29,0.22,0.26)
 +(-0.31,0.30,-0.26) -- +(1.44,0.30,-0.26)
 +(-0.31,0.30,-0.26) -- +(-1.29,-0.22,-0.26)
 +(-0.31,0.30,-0.26) -- +(-0.46,0.22,0.26)
 +(0.46,-0.22,-0.26) -- +(-1.29,-0.22,-0.26)
 +(0.46,-0.22,-0.26) -- +(1.44,0.30,-0.26)
 +(0.46,-0.22,-0.26) -- +(0.31,-0.30,0.26)
 +(-1.29,-0.22,-0.26) -- +(0.46,-0.22,-0.26)
 +(-1.29,-0.22,-0.26) -- +(-0.31,0.30,-0.26)
 +(-1.29,-0.22,-0.26) -- +(-1.44,-0.30,0.26)
 ++(4,0,0)
 +(1.35,0.17,0.26) -- +(-0.41,0.17,0.26)
 +(1.35,0.17,0.26) -- +(0.24,-0.27,0.26)
 +(1.35,0.17,0.26) -- +(1.52,0.27,-0.26)
 +(-0.41,0.17,0.26) -- +(1.35,0.17,0.26)
 +(-0.41,0.17,0.26) -- +(-1.52,-0.27,0.26)
 +(-0.41,0.17,0.26) -- +(-0.24,0.27,-0.26)
 +(0.24,-0.27,0.26) -- +(-1.52,-0.27,0.26)
 +(0.24,-0.27,0.26) -- +(1.35,0.17,0.26)
 +(0.24,-0.27,0.26) -- +(0.41,-0.17,-0.26)
 +(-1.52,-0.27,0.26) -- +(0.24,-0.27,0.26)
 +(-1.52,-0.27,0.26) -- +(-0.41,0.17,0.26)
 +(-1.52,-0.27,0.26) -- +(-1.35,-0.17,-0.26)
 +(1.52,0.27,-0.26) -- +(-0.24,0.27,-0.26)
 +(1.52,0.27,-0.26) -- +(0.41,-0.17,-0.26)
 +(1.52,0.27,-0.26) -- +(1.35,0.17,0.26)
 +(-0.24,0.27,-0.26) -- +(1.52,0.27,-0.26)
 +(-0.24,0.27,-0.26) -- +(-1.35,-0.17,-0.26)
 +(-0.24,0.27,-0.26) -- +(-0.41,0.17,0.26)
 +(0.41,-0.17,-0.26) -- +(-1.35,-0.17,-0.26)
 +(0.41,-0.17,-0.26) -- +(1.52,0.27,-0.26)
 +(0.41,-0.17,-0.26) -- +(0.24,-0.27,0.26)
 +(-1.35,-0.17,-0.26) -- +(0.41,-0.17,-0.26)
 +(-1.35,-0.17,-0.26) -- +(-0.24,0.27,-0.26)
 +(-1.35,-0.17,-0.26) -- +(-1.52,-0.27,0.26)
 ++(4,0,0)
 +(1.43,-0.10,-0.19) -- +(-0.35,-0.10,-0.19)
 +(1.43,-0.10,-0.19) -- +(0.34,0.44,-0.19)
 +(1.43,-0.10,-0.19) -- +(1.44,-0.44,0.19)
 +(-0.35,-0.10,-0.19) -- +(1.43,-0.10,-0.19)
 +(-0.35,-0.10,-0.19) -- +(-1.44,0.44,-0.19)
 +(-0.35,-0.10,-0.19) -- +(-0.34,-0.44,0.19)
 +(0.34,0.44,-0.19) -- +(-1.44,0.44,-0.19)
 +(0.34,0.44,-0.19) -- +(1.43,-0.10,-0.19)
 +(0.34,0.44,-0.19) -- +(0.35,0.10,0.19)
 +(-1.44,0.44,-0.19) -- +(0.34,0.44,-0.19)
 +(-1.44,0.44,-0.19) -- +(-0.35,-0.10,-0.19)
 +(-1.44,0.44,-0.19) -- +(-1.43,0.10,0.19)
 +(1.44,-0.44,0.19) -- +(-0.34,-0.44,0.19)
 +(1.44,-0.44,0.19) -- +(0.35,0.10,0.19)
 +(1.44,-0.44,0.19) -- +(1.43,-0.10,-0.19)
 +(-0.34,-0.44,0.19) -- +(1.44,-0.44,0.19)
 +(-0.34,-0.44,0.19) -- +(-1.43,0.10,0.19)
 +(-0.34,-0.44,0.19) -- +(-0.35,-0.10,-0.19)
 +(0.35,0.10,0.19) -- +(-1.43,0.10,0.19)
 +(0.35,0.10,0.19) -- +(1.44,-0.44,0.19)
 +(0.35,0.10,0.19) -- +(0.34,0.44,-0.19)
 +(-1.43,0.10,0.19) -- +(0.35,0.10,0.19)
 +(-1.43,0.10,0.19) -- +(-0.34,-0.44,0.19)
 +(-1.43,0.10,0.19) -- +(-1.44,0.44,-0.19)
 ++(4,0,0)
 +(1.56,-0.14,-0.18) -- +(-0.36,-0.14,-0.18)
 +(1.56,-0.14,-0.18) -- +(0.36,0.27,-0.18)
 +(1.56,-0.14,-0.18) -- +(1.56,-0.27,0.18)
 +(-0.36,-0.14,-0.18) -- +(1.56,-0.14,-0.18)
 +(-0.36,-0.14,-0.18) -- +(-1.56,0.27,-0.18)
 +(-0.36,-0.14,-0.18) -- +(-0.36,-0.27,0.18)
 +(0.36,0.27,-0.18) -- +(-1.56,0.27,-0.18)
 +(0.36,0.27,-0.18) -- +(1.56,-0.14,-0.18)
 +(0.36,0.27,-0.18) -- +(0.36,0.14,0.18)
 +(-1.56,0.27,-0.18) -- +(0.36,0.27,-0.18)
 +(-1.56,0.27,-0.18) -- +(-0.36,-0.14,-0.18)
 +(-1.56,0.27,-0.18) -- +(-1.56,0.14,0.18)
 +(1.56,-0.27,0.18) -- +(-0.36,-0.27,0.18)
 +(1.56,-0.27,0.18) -- +(0.36,0.14,0.18)
 +(1.56,-0.27,0.18) -- +(1.56,-0.14,-0.18)
 +(-0.36,-0.27,0.18) -- +(1.56,-0.27,0.18)
 +(-0.36,-0.27,0.18) -- +(-1.56,0.14,0.18)
 +(-0.36,-0.27,0.18) -- +(-0.36,-0.14,-0.18)
 +(0.36,0.14,0.18) -- +(-1.56,0.14,0.18)
 +(0.36,0.14,0.18) -- +(1.56,-0.27,0.18)
 +(0.36,0.14,0.18) -- +(0.36,0.27,-0.18)
 +(-1.56,0.14,0.18) -- +(0.36,0.14,0.18)
 +(-1.56,0.14,0.18) -- +(-0.36,-0.27,0.18)
 +(-1.56,0.14,0.18) -- +(-1.56,0.27,-0.18)
 ++(4,0,0)
 +(1.50,0.22,0.25) -- +(-0.31,0.22,0.25)
 +(1.50,0.22,0.25) -- +(0.30,-0.16,0.25)
 +(1.50,0.22,0.25) -- +(1.51,0.16,-0.25)
 +(-0.31,0.22,0.25) -- +(1.50,0.22,0.25)
 +(-0.31,0.22,0.25) -- +(-1.51,-0.16,0.25)
 +(-0.31,0.22,0.25) -- +(-0.30,0.16,-0.25)
 +(0.30,-0.16,0.25) -- +(-1.51,-0.16,0.25)
 +(0.30,-0.16,0.25) -- +(1.50,0.22,0.25)
 +(0.30,-0.16,0.25) -- +(0.31,-0.22,-0.25)
 +(-1.51,-0.16,0.25) -- +(0.30,-0.16,0.25)
 +(-1.51,-0.16,0.25) -- +(-0.31,0.22,0.25)
 +(-1.51,-0.16,0.25) -- +(-1.50,-0.22,-0.25)
 +(1.51,0.16,-0.25) -- +(-0.30,0.16,-0.25)
 +(1.51,0.16,-0.25) -- +(0.31,-0.22,-0.25)
 +(1.51,0.16,-0.25) -- +(1.50,0.22,0.25)
 +(-0.30,0.16,-0.25) -- +(1.51,0.16,-0.25)
 +(-0.30,0.16,-0.25) -- +(-1.50,-0.22,-0.25)
 +(-0.30,0.16,-0.25) -- +(-0.31,0.22,0.25)
 +(0.31,-0.22,-0.25) -- +(-1.50,-0.22,-0.25)
 +(0.31,-0.22,-0.25) -- +(1.51,0.16,-0.25)
 +(0.31,-0.22,-0.25) -- +(0.30,-0.16,0.25)
 +(-1.50,-0.22,-0.25) -- +(0.31,-0.22,-0.25)
 +(-1.50,-0.22,-0.25) -- +(-0.30,0.16,-0.25)
 +(-1.50,-0.22,-0.25) -- +(-1.51,-0.16,0.25)
 ++(4,0,0)
 +(1.69,0.15,0.18) -- +(-0.33,0.15,0.18)
 +(1.69,0.15,0.18) -- +(0.35,-0.10,0.18)
 +(1.69,0.15,0.18) -- +(1.67,0.10,-0.18)
 +(-0.33,0.15,0.18) -- +(1.69,0.15,0.18)
 +(-0.33,0.15,0.18) -- +(-1.67,-0.10,0.18)
 +(-0.33,0.15,0.18) -- +(-0.35,0.10,-0.18)
 +(0.35,-0.10,0.18) -- +(-1.67,-0.10,0.18)
 +(0.35,-0.10,0.18) -- +(1.69,0.15,0.18)
 +(0.35,-0.10,0.18) -- +(0.33,-0.15,-0.18)
 +(-1.67,-0.10,0.18) -- +(0.35,-0.10,0.18)
 +(-1.67,-0.10,0.18) -- +(-0.33,0.15,0.18)
 +(-1.67,-0.10,0.18) -- +(-1.69,-0.15,-0.18)
 +(1.67,0.10,-0.18) -- +(-0.35,0.10,-0.18)
 +(1.67,0.10,-0.18) -- +(0.33,-0.15,-0.18)
 +(1.67,0.10,-0.18) -- +(1.69,0.15,0.18)
 +(-0.35,0.10,-0.18) -- +(1.67,0.10,-0.18)
 +(-0.35,0.10,-0.18) -- +(-1.69,-0.15,-0.18)
 +(-0.35,0.10,-0.18) -- +(-0.33,0.15,0.18)
 +(0.33,-0.15,-0.18) -- +(-1.69,-0.15,-0.18)
 +(0.33,-0.15,-0.18) -- +(1.67,0.10,-0.18)
 +(0.33,-0.15,-0.18) -- +(0.35,-0.10,0.18)
 +(-1.69,-0.15,-0.18) -- +(0.33,-0.15,-0.18)
 +(-1.69,-0.15,-0.18) -- +(-0.35,0.10,-0.18)
 +(-1.69,-0.15,-0.18) -- +(-1.67,-0.10,0.18);
\end{tikzpicture}

==> Illustrations/isogap.tikz <==
\begin{tikzpicture}
  % First frame (Cube)
  \begin{scope}[scale=1,transform shape]
    \draw (1,0,0)--(1,1,0)--(0,1,0);
    \draw (0,0,0)--(0,0,1);
    \draw (0,1,0)--(0,1,1);
    \draw (1,0,0)--(1,0,1);
    \draw (1,1,0)--(1,1,1);
    \draw (0,0,1)--(1,0,1)--(1,1,1)--(0,1,1)--cycle;
    \draw (0,0,0)--(1,0,0);
    \draw (0,0,0)--(0,1,0);
    \draw[dashed] (0,0,0)--(0,0,1);
    \draw[->, red]  (0,0,1)--(1,0,1);
    \draw[->, blue] (0,0,1)--(0,1,1);
    \draw[->, green]  (0,0,1)--(0,0,0);
  \end{scope}
    \node[scale=0.7] at (0.2,-0.7) {$\Iso(X^\top X) = 1$};

  % Second frame (Parallelepiped)
  \begin{scope}[scale=0.5, yshift=-0.6cm,xshift=4cm,x={(2.5cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({cos(70)*2cm},{sin(70)*2cm})},line join=round]
    \draw (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
    \draw (0,0,1) -- (1,0,1) -- (1,1,1) -- (0,1,1) -- cycle;
    \draw (0,1,0) -- (0,1,1);
    \draw (1,0,0) -- (1,0,1);
    \draw (1,1,0) -- (1,1,1);
    \draw[->, red]  (0,0,0)--(1,0,0);
    \draw[->, green] (0,0,0)--(0,1,0);
    \draw[->, blue]  (0,0,0)--(0,0,1);
  \end{scope}
  \node[scale=0.7] at (2.7,-0.7) {$\Iso(X^\top X) \in (0,1)$};
  % Third frame (Parallelogram)
  \begin{scope}[scale=0.5, yshift=-0.6cm, xshift=10cm,x={(2.5cm,0cm)},y={({cos(30)*1.5cm},{sin(30)*1.5cm})},
    z={({cos(70)*2cm},{sin(70)*2cm})},line join=round,]
    \draw (0,0,0) -- (1,0,0);
    \draw (0,0,1) -- (1,0,1);
    \draw (1,0,0) -- (1,0,1);
    \draw[->, red]  (0,0,0)--(1,0,0);
    \draw[->, green, dashed]  (0,0,0)--(1,0,0);
    \draw[->, blue]  (0,0,0)--(0,0,1);
  \end{scope}
    \node[scale=0.7] at (5.5,-0.7) {{$\Iso(X^\top X) = 0$}};
\end{tikzpicture}




==> Illustrations/isometry_idea.tikz <==
\begin{tikzpicture}[scale=.40]

\draw (5,-3) node{$ \frac{\norm{x_1} \norm{x_2}\sin\theta}{\frac12(\norm{x_1}^2+\norm{x_2}^2)}$}
(20,-3) node{$\frac{\text{Vol}(\{x_i\}_{i\le n})^{2/n}}{\frac1n\sum_i^n \norm{x_i}^2} = \frac{\det(X^\top X)^{1/n}}{\frac1n \tr(X^\top X)}$};
    \foreach \i/\l in {0/0, 6.5/1} {
        \foreach \j/\angle in {0/0, 5.5/30} {
            \coordinate (O) at (\i,\j*1.1);
            \draw[dashed] (O) -- ++(0:5-\l) -- ++(90-\angle:3+\l) -- ++(180:5-\l) -- cycle;
            \draw[->] (O) -- ++(0:5-\l) node[midway,below] {$\vec{x_1}$};
            \draw[->] (O) -- ++(90-\angle:3+\l) node[midway,left] {$\vec{x_2}$};
            \draw (O) ++(.5,0) arc (0:90-\angle:0.5) node[midway,above,right] {$\theta$};
        }
    }
    \foreach \i/\l in {0/0, 7/1} {
        \foreach \j/\angle in {0/0, 5.6/30} {
            \coordinate (O) at (14+\i,\j*1.2);
            \draw[dashed] (O) -- ++(0:5-\l) node(A){} -- ++(90-\angle:3+\l) node(B){} -- ++(180:5-\l) node(C){} -- cycle;
            \draw[dashed] (A) -- ++(1,1);
            \draw[dashed] (B) -- ++(1,1);
            \draw[dashed] (C) -- ++(1,1);
            \draw[dashed] ($(O)+(1,1)$) -- ++(0:5-\l) -- ++(90-\angle:3+\l) -- ++(180:5-\l) -- cycle;

            \draw[->] (O) -- ++(0:5-\l) node[midway,below] {$\vec{x_1}$};
            \draw[->] (O) -- ++(90-\angle:3+\l) node[midway,left] {$\vec{x_2}$};
            \draw[->] (O) -- ++(1,1) node[below] {$\vec{x_3}$};
            % \draw (O) ++(.5,0) arc (0:90-\angle:0.5) node[midway,above,right] {$\theta$};
        }
    }
\end{tikzpicture}

==> Illustrations/puzzle.tikz <==
\begin{tikzpicture}[scale=1.5]
    % Define the primary edges of the parallelepiped
    \foreach \x/\l in {0/1,2/1.5,4.5/1.7}{
    \coordinate (O) at (\x,0,0);
    \coordinate (a) at (\l,0,0);
    \coordinate (b) at (0,2.5-\l,-1);
    \coordinate (c) at (0,0,1);
    
    % Define the remaining vertices of the parallelepiped
    \coordinate (n-0-0-0) at ($(O)$);
    \coordinate (n-0-0-1) at ($(O)+(a)$);
    \coordinate (n-0-1-0) at ($(O)+(b)$);
    \coordinate (n-0-1-1) at ($(O)+(a)+(b)$);
    \coordinate (n-1-0-0) at ($(O)+(c)$);
    \coordinate (n-1-0-1) at ($(O)+(a)+(c)$);
    \coordinate (n-1-1-0) at ($(O)+(b)+(c)$);
    \coordinate (n-1-1-1) at ($(O)+(a)+(b)+(c)$);

    \foreach \i in {0,1} {
        \foreach \j in {0,1} {
            \draw[black, dashed] (n-\i-\j-0) -- (n-\i-\j-1);
            \draw[black, dashed] (n-\i-0-\j) -- (n-\i-1-\j);
            \draw[black, dashed] (n-0-\i-\j) -- (n-1-\i-\j);
        }
    }
    \draw[color=blue,-stealth] (n-1-0-0) -- (n-1-0-1)node[midway,below]{$\vec{x}_1$};
    \draw[color=red,-stealth] (n-1-0-0) -- (n-0-0-0)node[midway,right]{$\vec{x}_2$};
    \draw[color=green,-stealth] (n-1-0-0) -- (n-1-1-0)node[midway,left]{$\vec{x}_3$};
    
    % % Draw the edges of the parallelepiped
    % \draw[black, thick] (A) -- (B)node[midway,above,color=red]{$l_1$} -- (F) -- (H);
    % \draw[black, thick] (A) -- (C)node[midway,right,color=red]{$l_2$} -- (G) -- (D) -- (A)node[midway,above,color=red]{$l_3$};
    % \draw[black, thick] (A) -- (B) -- (E) -- (C);
    % \draw[black, thick] (B) -- (E) -- (H) -- (G);
    % \draw[black, thick] (C) -- (G) -- (H) -- (E);
    % \draw[black, thick] (D) -- (F);
    }
\end{tikzpicture}


==> Illustrations/vectors.tikz <==
% \begin{tikzpicture}
%   % First Frame
%   \draw[->,red] (0,0) -- (1,0);
%   \draw[->,green] (0,0) -- (0,1);
%   \draw[->,blue] (0,0) -- (-0.7,-0.7);
%   \draw (0.5,-0.5) node[below] {$\ell = 0$};

%   % Arrow
%   \draw[->,thick] (1.5, 0) -- (2.5, 0);

%   % Second Frame
%   \begin{scope}[xshift=3cm]
%     \draw[->,red] (0,0) -- (0.7,0.3);
%     \draw[->,green] (0,0) -- (0.3,0.7);
%     \draw[->,blue] (0,0) -- (0.5,-0.5);
%     \draw (0.5,-0.5) node[below] {$\ell = 50$};
%   \end{scope}

%   % Arrow
%   \draw[->,thick] (4.5, 0) -- (5.5, 0);

%   % Third Frame
%   \begin{scope}[xshift=6cm]
%     \draw[->,red] (0,0) -- (0.5,0.5);
%     \draw[->,green] (0,0) -- (0.5,0.6);
%     \draw[->,blue] (0,0) -- (0.4,0.5);
%     \draw (0.5,-0.5) node[below] {$\ell = 100$};
%   \end{scope}
% \end{tikzpicture}

\begin{tikzpicture}
  % First Frame
  \draw[->,red] (0,0) -- (1,0);
  \node at (1.2,0) {\includegraphics[width=0.2in]{images/0.png}};
  
  \draw[->,green] (0,0) -- (0,1);
  \node at (0,1.2) {\includegraphics[width=0.2in]{images/3.png}};
  
  \draw[->,blue] (0,0) -- (-0.7,-0.7);
  \node at (-0.9,-0.9) {\includegraphics[width=0.2in]{images/4.png}};

  \node[below] at (0.5,-1) {$\ell=0$};
  \pause
  
  % Arrow
  \draw[->,thick] (2, 0) -- (2.5, 0);

  % Second Frame
  \begin{scope}[xshift=4cm]
    \draw[->,red] (0,0) -- (0.7,0.3);
    \node at (0.9,0.5) {\includegraphics[width=0.2in]{images/0.png}};
  
    \draw[->,green] (0,0) -- (0.3,0.7);
    \node at (0.5,0.9) {\includegraphics[width=0.2in]{images/3.png}};
  
    \draw[->,blue] (0,0) -- (0.5,-0.5);
    \node at (0.7,-0.7) {\includegraphics[width=0.2in]{images/4.png}};

    \node[below] at (0.5,-1.02) {$\ell=50$};
  \end{scope}
  \pause
  % Arrow
  \draw[->,thick] (6, 0) -- (6.5, 0);

  % Third Frame
  \begin{scope}[xshift=8cm]
    \draw[->,red] (0,0) -- (0.5,0.5);
    \node at (0.7,0.7) {\includegraphics[width=0.2in]{images/0.png}};
  
    \draw[->,green] (0,0) -- (0.5,0.6);
    \node at (0.7,0.8) {\includegraphics[width=0.2in]{images/3.png}};
  
    \draw[->,blue] (0,0) -- (0.4,0.5);
    \node at (0.6,0.7) {\includegraphics[width=0.2in]{images/4.png}};

    \node[below] at (0.5,-1) {$\ell=100$};
  \end{scope}
\end{tikzpicture}
